A recursive butterfly factorization with optimality guarantees

We formalize a recursive format for representing a butterfly matrix. This new format naturally leads to a simple recursive algorithm for computing a quasi-optimal butterfly approximation to an arbitrary $N \times N$ matrix $A$. When the entries of $A$ are explicitly available, we show that the algorithm computes a butterfly matrix $B$ in $O(N^2)$ operations with approximation error $\|A - B\|_F$ at most a $O(\sqrt{\log(N)})$ factor away from that of the best possible approximation by a butterfly matrix. We also develop a matrix-free variant of the method, which uses $\widetilde{O}(\sqrt{N})$ matrix-vector products and $\widetilde{O}(N)$ working memory and, with high probability, returns a butterfly approximation with Frobenius norm error within a $O(N^{1/4})$-factor of the optimal error. We show that the algorithm is a reformulation of the hybrid butterfly factorization approach presented in [Liu et. al.; SISC, 43 (2021)]. Our paper therefore provides the first theoretical quasi-optimality guarantee for that algorithm.

==> imgs/CLR.tex <==
\begin{tikzpicture}
  \def\w{2}
  \def\h{2}
  \def\gap{0.4}
  \def\nboxes{5}
  \def\startcols{16}
  \def\startrows{1}
  \foreach \b in {0,...,\numexpr\nboxes-1\relax}{
    \pgfmathsetmacro{\xoff}{\b*(\w+\gap)}
    \pgfmathtruncatemacro{\ncols}{\startcols/2^\b}
    \pgfmathtruncatemacro{\nrows}{\startrows*2^\b}
    % 16x16 dotted grid
    \foreach \i in {1,...,15}{
      \draw[line width=.2pt,black!10] (\xoff+\i*\w/16, 0) -- (\xoff+\i*\w/16, \h);
      \draw[line width=.2pt,black!10] (\xoff, \i*\h/16) -- (\xoff+\w, \i*\h/16);
    }
    % solid partition lines
    \draw[thick] (\xoff,0) rectangle (\xoff+\w,\h);
    \ifnum\ncols>1
      \foreach \i in {1,...,\numexpr\ncols-1\relax}{
        \draw (\xoff+\i*\w/\ncols, 0) -- (\xoff+\i*\w/\ncols, \h);
      }
    \fi
    \ifnum\nrows>1
      \foreach \j in {1,...,\numexpr\nrows-1\relax}{
        \draw (\xoff, \j*\h/\nrows) -- (\xoff+\w, \j*\h/\nrows);
      }
    \fi
    % label
    \node[below] at (\xoff+\w/2, -0.1) {$\ell = \b$};
4   }
\end{tikzpicture}

==> imgs/recursive_def.tex <==
\begin{tikzpicture}[scale=.12]
\def\K{16}
\def\Km{15}
\draw[fill=black!10] (0,0) rectangle ({2*\K},{2*\K});
\foreach \x in {1,...,\Km}{
    \draw[line width=.2px,black!20] (0,{2*\x}) -- ({2*\K},{2*\x});
    \draw[line width=.2px,black!20] ({2*\x},0) -- ({2*\x},{2*\K});
}
\draw[] (0,\K) -- ({2*\K},\K);
\draw[] (\K,0) -- (\K,2*\K);
% label
\node[above] at (\K, 2*\K+.2) {$\bm{B}$};
\node[] at ({2*\K+1.5},{\K+\K/2}) [] {=};
\draw[color=c1,line width=1,fill=c1,fill opacity=.35] (0,\K)  rectangle (4,{2*\K});
\draw[color=c2,line width=1,fill=c2,fill opacity=.35] (16,\K)  rectangle (24,{2*\K-8});
\draw[color=c3,line width=1,fill=c3,fill opacity=.35] (0,2*\K-4)  rectangle (16,{2*\K});
% Extra block, in case we need it.
\draw[color=c4,line width=1,fill=c4,fill opacity=.35] (12,\K-16)  rectangle (16,{\K});
\draw[color=yellow,line width=1,fill=yellow,fill opacity=.35] (16,8)  rectangle (32,12);


%--
\begin{scope}[shift = {(2*\K+3,0)}]
\foreach \x in {1,...,\Km}{
    \draw[line width=.2px,black!20] (0,{2*\x}) -- (\K,{2*\x});
    \draw[line width=.2px,black!20] (\x,0) -- (\x,{2*\K});
}
\draw[] (0,0) rectangle (\K,{2*\K});
\foreach \x in {1,...,\K}{
    \draw[fill=black!10] (\x-1,{2*\K-2*(\x-1)}) rectangle (\x,{2*\K-2*\x});
}
\draw[] (0,\K) -- ({\K},\K);
\draw[] (\K/2,0) -- (\K/2,2*\K);
% label
\node[above] at (\K/2, 2*\K+.2) {$\bm{U}$};
\begin{scope}[shift = {(\K+1,\K)}]
\draw[fill=black!10] (0,0) rectangle (\K,\K);
\foreach \x in {2,4,...,\Km}{
    \draw[line width=.2px,black!20] (0,\x) -- (\K,\x);
    \draw[line width=.2px,black!20] (\x,0) -- (\x,\K);
}
\draw[] (0,\K/2) -- ({\K},\K/2);
\draw[] (\K/2,0) -- (\K/2,\K);
\draw[color=c1,line width=1,fill=c1,fill opacity=.35] (0,\K/2)  rectangle (2,{\K});
\draw[color=c2,line width=1,fill=c2,fill opacity=.35] (8,\K/2)  rectangle (12,\K-4);
\draw[color=c3,line width=1,fill=c3,fill opacity=.35] (0,\K-2)  rectangle (8,\K);
% Extra block, in case we need it.
\draw[color=c4,line width=1,fill=c4,fill opacity=.35] (6,\K-16)  rectangle (8,{\K-8});
\draw[color=yellow,line width=1,fill=yellow,fill opacity=.35] (8,4)  rectangle (16,6);
%--
% label
\node[above] at (\K/2, \K+.2) {$\bm{X}$};
\end{scope}
\begin{scope}[shift = {(2*\K+2,\K)}]
\foreach \x in {1,...,\Km}{
    \draw[line width=.2px,black!20] (0,\x) -- ({2*\K},\x);
    \draw[line width=.2px,black!20] ({2*\x},0) -- ({2*\x},\K);
}
\draw[] (0,0) rectangle ({2*\K},\K);
\foreach \x in {1,...,\K}{
    \draw[fill=black!10] ({2*\K-2*(\x-1)},\x-1) rectangle ({2*\K-2*\x,\x});
}
\draw[] (0,\K/2) -- ({2*\K},\K/2);
\draw[] (\K,0) -- (\K,\K);
% label
\node[above] at (\K,\K+.2) {$\bm{V}^\T$};
\end{scope}
\end{scope}
\end{tikzpicture}

==> imgs/sketch_ex.tex <==
% needs \usepackage{tikz}; assumes your macros \blockdiag, \bm
% #1 = p : the superscript value. Draws 2^p diagonal blocks, subscript 2^p.
\newcommand{\drawOmega}[1]{%
  \pgfmathtruncatemacro{\N}{round(2^(#1))}% number of blocks = 2^p
  \pgfmathtruncatemacro{\Nm}{\N-1}%
  \def\W{\N}%
  \def\H{32}%
  \pgfmathsetmacro{\bh}{\H/\N}%
  \begin{tikzpicture}[scale=.13]
    \ifnum\N>1\relax
      \foreach \i in {1,...,\Nm}{
        \draw[line width=.2px,black!20] (0,{\i*\bh}) -- (\W,{\i*\bh});
        \draw[line width=.2px,black!20] (\i,0) -- (\i,\H);
      }
    \fi
    \draw (0,0) rectangle (\W,\H);
    \foreach \i in {1,...,\N}{
      \draw[fill=black!10] (\i-1,{\H-(\i-1)*\bh}) rectangle (\i,{\H-\i*\bh});
    }
    \ifnum\N>1\relax
      \draw (0,{\H/2}) -- (\W,{\H/2});
      \draw ({\W/2},0) -- ({\W/2},\H);
    \fi
    \node[scale=.9,above] at ({\W/2},{\H+0.2}){$\bm{\Omega}^{(#1)}$};
  \end{tikzpicture}}

% needs \usepackage{tikz}; assumes your macros \blockdiag, \bm
% #1 = p : superscript value. 2^p diagonal blocks; highlights the [1]/[2] split.
\newcommand{\drawOmegaSplit}[1]{%
  \pgfmathtruncatemacro{\N}{round(2^(#1))}%
  \pgfmathtruncatemacro{\Nm}{\N-1}%
  \def\W{\N}%
  \def\H{32}%
  \pgfmathsetmacro{\bh}{\H/\N}%
  \begin{tikzpicture}[scale=.13]
    \ifnum\N>1\relax
      \foreach \i in {1,...,\Nm}{
        \draw[line width=.2px,black!20] (0,{\i*\bh}) -- (\W,{\i*\bh});
        \draw[line width=.2px,black!20] (\i,0) -- (\i,\H);
      }
    \fi
    \draw (0,0) rectangle (\W,\H);
    \foreach \i in {1,...,\N}{
      \draw[fill=black!10] (\i-1,{\H-(\i-1)*\bh}) rectangle (\i,{\H-\i*\bh});
    }
    \ifnum\N>1\relax
      \draw (0,{\H/2}) -- (\W,{\H/2});
      \draw ({\W/2},0) -- ({\W/2},\H);
      % highlight the two halves, blank the zero quadrants
      \draw[fill=black!20,fill opacity=.9] (0,\H) rectangle ({\W/2},{\H/2})
        node[midway] {$\bm{\Omega}_{[1]}^{(#1)}$};
      \draw[fill=black!20,fill opacity=.9] ({\W/2},{\H/2}) rectangle (\W,0)
        node[midway] {$\bm{\Omega}_{[2]}^{(#1)}$};
      \draw[fill=white,fill opacity=.9] (0,{\H/2}) rectangle ({\W/2},0);
      \draw[fill=white,fill opacity=.9] ({\W/2},\H) rectangle (\W,{\H/2});
    \fi
    \node[scale=.9,above] at ({\W/2},{\H+0.2}){%
      \ifnum\N>1\relax
        $\blockdiag(\bm{\Omega}_{[1]}^{(#1)},\bm{\Omega}_{[2]}^{(#1)})%
         \vphantom{\left(\bm{\Omega}_1^{(#1)},\ldots,\bm{\Omega}^{(#1)}_{2^{#1}}\right)}$%
      \else
        $\bm{\Omega}_1^{(#1)}$%
      \fi};
  \end{tikzpicture}}
  
\drawOmega{0}
\hspace{.3cm}
\drawOmega{1}
\hspace{.3cm}
\drawOmega{2}
\hspace{.3cm}
\drawOmega{3}
\hspace{.3cm}
\drawOmega{4}
\hspace{1cm}
\drawOmegaSplit{4}

==> leftfold.tex <==
\begin{tikzpicture}[>=Stealth]
\def\L{3}
\def\boxheight{.6}
\def\rowsep{3.0}
\def\bracketheight{0.35}
\def\bracketgap{0.1}
\pgfmathtruncatemacro{\N}{2^\L}
\pgfmathtruncatemacro{\Nhalf}{\N/2}

% Bottom row
\foreach \i in {1,...,\N} {
    \pgfmathsetmacro{\xl}{\i-1}
    \pgfmathsetmacro{\xr}{\i}
    \draw (\xl,0) rectangle (\xr,\boxheight);
    \node at ({(\xl+\xr)/2},{0.5*\boxheight}) {$I_{\i,\L}$};
}

% Top row
\foreach \i in {1,...,\N} {
    \pgfmathsetmacro{\xl}{\i-1}
    \pgfmathsetmacro{\xr}{\i}
    \draw (\xl,\rowsep) rectangle (\xr,\rowsep+\boxheight);
    \node at ({(\xl+\xr)/2},{\rowsep+0.5*\boxheight}) {$I_{\i,\L}$};
}

% Brackets above top row: /---\/---\ shape
\pgfmathsetmacro{\bracy}{\rowsep+\boxheight+\bracketgap}
\pgfmathsetmacro{\bracytop}{\bracy+\bracketheight}
\draw ({0+.05},\bracy) -- (0.2,\bracytop) -- (\Nhalf-0.2,\bracytop) -- ({\Nhalf-.05},\bracy);
\node[above] at ({\Nhalf/2},\bracytop) {\small side 1};
\draw ({\Nhalf+.05},\bracy) -- (\Nhalf+0.2,\bracytop) -- (\N-0.2,\bracytop) -- ({\N-.05},\bracy);
\node[above] at ({(\Nhalf+\N)/2},\bracytop) {\small side 2};

% Arrows: first half, straight down
\foreach \i in {1,...,\Nhalf} {
    \pgfmathsetmacro{\xmid}{\i - 0.5}
    \draw[->] (\xmid, \rowsep) -- (\xmid, {\boxheight+.02});
}

% Arrows: second half, curve left to first half
\foreach \i in {1,...,\Nhalf} {
    \pgfmathtruncatemacro{\src}{\i + \Nhalf}
    \pgfmathsetmacro{\xsrc}{\src - 0.5}
    \pgfmathsetmacro{\xdst}{\i - 0.5+.1}
    % \draw[->] (\xsrc, \rowsep) to[out=200,in=40] (\xdst, {\boxheight+.03});
    \draw[->] (\xsrc, \rowsep) -- (\xdst, {\boxheight+.03});
}

\node[anchor=west] at (-1,{\boxheight/2+\rowsep/2}) {\small leftfold};
% keep figure centered 
\node[anchor=east] at (\N+1,1) {};

\end{tikzpicture}

==> tree.tex <==
\begin{tikzpicture}

%----------------------------------
% Parameters
%----------------------------------
\def\L{3}          % tree height
\def\k{2}          % interval scaling
\def\boxheight{.6}
\def\rowsep{.8}

\pgfmathtruncatemacro{\N}{2^\L}

%----------------------------------
% Draw all levels
%----------------------------------
\foreach \l in {0,...,\L} {
    \pgfmathtruncatemacro{\numintervals}{2^\l}
    \pgfmathtruncatemacro{\width}{2^(\L-\l)}
    \pgfmathsetmacro{\y}{(\L-\l)*\rowsep}

    \foreach \i in {1,...,\numintervals} {

        \pgfmathsetmacro{\xl}{(\i-1)*\width}
        \pgfmathsetmacro{\xr}{\i*\width}

        \draw (\xl,\y) rectangle (\xr,\y+\boxheight);

        \node at ({(\xl+\xr)/2},{\y+0.5*\boxheight})
            {$I_{\i,\l}$};
    }

    \node[left] at (-.5,\y+0.5*\boxheight)
        {$\ell=\l$};
}

\node[below,anchor=north west,scale=.5] at (0,0) {$1$};
\node[below,anchor=north east,scale=.5] at (1,0) {$2k$};

\node[below,anchor=north west,scale=.5] at (1,0) {$2k+1$};
\node[below,anchor=north east,scale=.5] at (2,0) {$4k$};

\node[below,anchor=north west,scale=.5] at (2,0) {$4k+1$};


\node[below,anchor=north east,scale=.5] at ({2^\L},0) {$2^Lk$};

\draw[dotted] (.25,-.18) -- (.75,-.18);
\draw[dotted] (1.6,-.18) -- (1.7,-.18);
\draw[dotted] (2.7,-.18) -- ({2^\L-.45},-.18);

\end{tikzpicture}



% \begin{tikzpicture}[
%   every node/.style={font=\small},
%   nodeStyle/.style={draw, rounded corners, inner sep=3pt},
%   edgeStyle/.style={-Latex, line width=0.8pt},
%   cont/.style={-Latex, dotted, thick},
%   level distance=14mm,
%   level 1/.style={sibling distance=44mm},
%   level 2/.style={sibling distance=22mm},
%   level 3/.style={sibling distance=11mm},
% ]

% \node[edgeStyle,nodeStyle] (root) {$[2^{L+1}k]$}
%   child[edgeStyle] { node[nodeStyle] {$[1;2^{L}k]$}
%     child[edgeStyle] { node[nodeStyle] {$[1;2^{L-1}k]$}
%       child { node[nodeStyle] {$[1;2k]$} edge from parent[cont] }
%       child { node[nodeStyle] {$\dots$} edge from parent[cont] }
%     }
%     child[edgeStyle] { node[nodeStyle] {$\dots$}
%       child { node[nodeStyle] {$\dots$} edge from parent[cont] }
%       child { node[nodeStyle] {$\dots$} edge from parent[cont] }
%     }
%   }
%   child[edgeStyle] { node[nodeStyle] {$[2^{L}k+1;2^{L+1}k]$}
%     child[edgeStyle] { node[nodeStyle] {$\dots$}
%       child { node[nodeStyle] {$\dots$} edge from parent[cont] }
%       child { node[nodeStyle] {$\dots$} edge from parent[cont] }
%     }
%     child[edgeStyle] { node[nodeStyle] {$\dots$}
%       child { node[nodeStyle] {$\dots$} edge from parent[cont] }
%       child { node[nodeStyle] {$\dots$} edge from parent[cont] }
%     }
%   };

% \path (root.north west) ++(-12mm,2mm) coordinate (braceTop);
% \path (current bounding box.south west) ++(-12mm,-2mm) coordinate (braceBot);

% \path (braceTop) ++(4mm,0) coordinate (braceTopIn);
% \path (braceBot) ++(4mm,0) coordinate (braceBotIn);

% \draw[line width=0.8pt]
%   (braceTopIn) -- (braceTop) -- (braceBot) -- (braceBotIn);

% \node[draw=none, left=8mm] at ($(braceTop)!0.5!(braceBot)$) {$L\ \text{levels}$};

% \end{tikzpicture}
